Streamlined Reflective Evolution for Task-Adaptive Self-Refinement Pipelines

Reflective prompt optimization improves large language model (LLM) systems without updating model weights, but fixed architectures constrain how self-refinement is organized. We introduce Workflow-Designing Agents (WDA), a framework for streamlined reflective evolution of task-adaptive self-refinement pipelines. Starting from a minimal prompt, WDA jointly evolves stage instructions and their sequential structure. During evolution, we find that repeated revisions can accumulate redundant instructions in a single prompt. In WDA, we propose to address this problem with SPLIT, which redistributes these instructions across specialized stages. Three-example reflection and local screening guide selective search, while calibration scores guide Pareto admission and rollback of unhelpful trailing updates. The resulting pipelines are task-adaptive: their instructions and depth are learned from task data, then fixed for all test inputs within that task. We evaluate WDA on five benchmarks spanning knowledge, mathematical reasoning, multi-hop question answering, and instruction following. On Qwen3.5-9B, WDA achieves an average score of 51.24%, improving over the initial solver by 8.63 percentage points and the variant without SPLIT by 2.60 points. On GPT-4.1-mini, it achieves 49.00%, with corresponding gains of 5.62 and 3.69 points. These results support task-adaptive self-refinement as a complementary direction to broader agentic workflow search.

==> appendix/curated/tree_01.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.490,0.000) {\textbf{C0}\\50.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (2.440,-1.450) {\textbf{C1}\\49.00};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\51.00};
\node[candidate] (n3) at (2.440,-2.900) {\textbf{C3}\\50.67};
\node[candidate] (n4) at (1.220,-4.350) {\textbf{C4}\\51.33};
\node[candidate] (n5) at (2.440,-4.350) {\textbf{C5}\\49.00};
\node[candidate] (n6) at (0.000,-4.350) {\textbf{C6}\\52.67};
\node[candidate] (n7) at (6.710,-1.450) {\textbf{C7}\\46.33};
\node[candidate] (n8) at (6.710,-2.900) {\textbf{C8}\\50.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n9) at (4.880,-2.900) {\textbf{C9}\\54.67};
\node[candidate] (n10) at (8.540,-1.450) {\textbf{C10}\\49.67};
\node[candidate] (n11) at (3.660,-4.350) {\textbf{C11}\\54.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n12) at (4.880,-4.350) {\textbf{C12}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (6.100,-4.350) {\textbf{C13}\\51.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n14) at (7.320,-4.350) {\textbf{C14}\\48.67};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n7) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\draw[->,gray!55,line width=.6pt,dashed] (n9) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt,dashed] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_02.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n0) at (0.915,0.000) {\textbf{C0}\\50.33};
\node[candidate] (n1) at (0.915,-1.450) {\textbf{C1}\\50.00};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\48.33};
\node[candidate] (n3) at (1.830,-2.900) {\textbf{C3}\\49.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n4) at (1.220,-4.350) {\textbf{C4}\\--};
\node[candidate] (n5) at (2.440,-4.350) {\textbf{C5}\\49.67};
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt,dashed] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_03.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (6.405,0.000) {\textbf{C0}\\63.11};
\node[candidate] (n1) at (3.355,-1.450) {\textbf{C1}\\54.92};
\node[candidate] (n2) at (0.610,-2.900) {\textbf{C2}\\62.30};
\node[candidate] (n3) at (3.355,-2.900) {\textbf{C3}\\59.84};
\node[candidate] (n4) at (2.440,-4.350) {\textbf{C4}\\69.67};
\node[candidate] (n5) at (4.270,-4.350) {\textbf{C5}\\60.66};
\node[candidate] (n6) at (0.000,-4.350) {\textbf{C6}\\71.31};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n7) at (9.455,-1.450) {\textbf{C7}\\61.48};
\node[candidate] (n8) at (7.930,-2.900) {\textbf{C8}\\65.57};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n9) at (1.220,-4.350) {\textbf{C9}\\66.39};
\node[candidate] (n10) at (7.320,-4.350) {\textbf{C10}\\72.95};
\node[candidate] (n11) at (6.100,-2.900) {\textbf{C11}\\72.13};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n12) at (7.320,-5.800) {\textbf{C12}\\72.13};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (8.540,-4.350) {\textbf{C13}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n14) at (10.980,-2.900) {\textbf{C14}\\73.77};
\node[candidate] (n15) at (9.760,-4.350) {\textbf{C15}\\68.03};
\node[candidate] (n16) at (3.660,-5.800) {\textbf{C16}\\70.49};
\node[candidate] (n17) at (4.880,-5.800) {\textbf{C17}\\67.21};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n18) at (10.980,-4.350) {\textbf{C18}\\70.49};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n19) at (12.200,-4.350) {\textbf{C19}\\--};
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n7) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\draw[->,gray!55,line width=.6pt,dashed] (n10) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,red!65!black,line width=1.2pt] (n7) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\draw[->,gray!55,line width=.6pt] (n14) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n15);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n16);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n17);
\draw[->,gray!55,line width=.6pt,dashed] (n14) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n18);
\draw[->,gray!55,line width=.6pt,dashed] (n14) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n19);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_04.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.795,0.000) {\textbf{C0}\\63.11};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (3.050,-1.450) {\textbf{C1}\\56.56};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\58.20};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n3) at (1.830,-2.900) {\textbf{C3}\\58.20};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n4) at (1.830,-4.350) {\textbf{C4}\\69.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n5) at (1.220,-5.800) {\textbf{C5}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n6) at (3.660,-2.900) {\textbf{C6}\\--};
\node[candidate] (n7) at (7.320,-1.450) {\textbf{C7}\\66.39};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n8) at (2.440,-5.800) {\textbf{C8}\\72.95};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n9) at (0.000,-4.350) {\textbf{C9}\\--};
\node[candidate] (n10) at (4.880,-2.900) {\textbf{C10}\\59.02};
\node[candidate] (n11) at (6.100,-2.900) {\textbf{C11}\\68.03};
\node[candidate] (n12) at (8.540,-1.450) {\textbf{C12}\\65.57};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (2.440,-7.250) {\textbf{C13}\\--};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,red!65!black,line width=1.2pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,red!65!black,line width=1.2pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n11);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_05.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (9.607,0.000) {\textbf{C0}\\33.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (7.015,-1.450) {\textbf{C1}\\36.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n2) at (3.050,-2.900) {\textbf{C2}\\36.33};
\node[candidate] (n3) at (8.540,-2.900) {\textbf{C3}\\37.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n4) at (7.320,-4.350) {\textbf{C4}\\--};
\node[candidate] (n5) at (8.540,-4.350) {\textbf{C5}\\36.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n6) at (0.000,-4.350) {\textbf{C6}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (12.200,-1.450) {\textbf{C7}\\--};
\node[candidate] (n8) at (9.760,-4.350) {\textbf{C8}\\37.33};
\node[candidate] (n9) at (8.540,-5.800) {\textbf{C9}\\36.00};
\node[candidate] (n10) at (10.980,-2.900) {\textbf{C10}\\35.67};
\node[candidate] (n11) at (1.220,-4.350) {\textbf{C11}\\36.33};
\node[candidate] (n12) at (9.760,-5.800) {\textbf{C12}\\37.67};
\node[candidate] (n13) at (2.440,-4.350) {\textbf{C13}\\36.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n14) at (4.270,-4.350) {\textbf{C14}\\38.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n15) at (4.270,-5.800) {\textbf{C15}\\39.33};
\node[candidate] (n16) at (6.100,-4.350) {\textbf{C16}\\34.00};
\node[candidate] (n17) at (9.760,-7.250) {\textbf{C17}\\39.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n18) at (3.660,-7.250) {\textbf{C18}\\42.33};
\node[candidate] (n19) at (4.880,-7.250) {\textbf{C19}\\35.33};
\node[candidate] (n20) at (3.660,-8.700) {\textbf{C20}\\38.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt,dashed] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\draw[->,gray!55,line width=.6pt] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,red!65!black,line width=1.2pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\draw[->,red!65!black,line width=1.2pt] (n14) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n15);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n16);
\draw[->,gray!55,line width=.6pt] (n12) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n17);
\draw[->,red!65!black,line width=1.2pt] (n15) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n18);
\draw[->,gray!55,line width=.6pt] (n15) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n19);
\draw[->,gray!55,line width=.6pt] (n18) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n20);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_06.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.032,0.000) {\textbf{C0}\\33.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (2.745,-1.450) {\textbf{C1}\\34.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n2) at (0.610,-2.900) {\textbf{C2}\\38.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n3) at (2.440,-2.900) {\textbf{C3}\\--};
\node[candidate] (n4) at (4.880,-2.900) {\textbf{C4}\\37.67};
\node[candidate] (n5) at (3.660,-4.350) {\textbf{C5}\\35.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n6) at (0.000,-4.350) {\textbf{C6}\\--};
\node[candidate] (n7) at (7.320,-1.450) {\textbf{C7}\\35.33};
\node[candidate] (n8) at (4.880,-4.350) {\textbf{C8}\\36.33};
\node[candidate] (n9) at (1.220,-4.350) {\textbf{C9}\\37.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n10) at (6.100,-4.350) {\textbf{C10}\\--};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_07.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.185,0.000) {\textbf{C0}\\22.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (3.050,-1.450) {\textbf{C1}\\24.00};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\25.00};
\node[candidate] (n3) at (1.830,-2.900) {\textbf{C3}\\22.33};
\node[candidate] (n4) at (1.220,-4.350) {\textbf{C4}\\34.67};
\node[candidate] (n5) at (2.440,-4.350) {\textbf{C5}\\26.33};
\node[candidate] (n6) at (0.000,-4.350) {\textbf{C6}\\32.67};
\node[candidate] (n7) at (7.320,-1.450) {\textbf{C7}\\23.67};
\node[candidate] (n8) at (7.320,-2.900) {\textbf{C8}\\32.67};
\node[candidate] (n9) at (2.440,-5.800) {\textbf{C9}\\37.67};
\node[candidate] (n10) at (0.000,-5.800) {\textbf{C10}\\34.33};
\node[candidate] (n11) at (0.000,-7.250) {\textbf{C11}\\39.33};
\node[candidate] (n12) at (0.000,-8.700) {\textbf{C12}\\37.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (3.660,-2.900) {\textbf{C13}\\24.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n14) at (4.880,-2.900) {\textbf{C14}\\39.33};
\node[candidate] (n15) at (4.880,-4.350) {\textbf{C15}\\32.33};
\node[candidate] (n16) at (6.100,-2.900) {\textbf{C16}\\33.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n7) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n10) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\draw[->,gray!55,line width=.6pt] (n11) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\draw[->,gray!55,line width=.6pt] (n14) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n15);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n16);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_08.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.643,0.000) {\textbf{C0}\\22.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (2.745,-1.450) {\textbf{C1}\\23.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n2) at (0.000,-2.900) {\textbf{C2}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n3) at (2.745,-2.900) {\textbf{C3}\\27.67};
\node[candidate] (n4) at (5.490,-2.900) {\textbf{C4}\\31.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n5) at (4.880,-4.350) {\textbf{C5}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n6) at (1.830,-4.350) {\textbf{C6}\\34.67};
\node[candidate] (n7) at (7.320,-1.450) {\textbf{C7}\\23.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n8) at (1.220,-5.800) {\textbf{C8}\\35.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n9) at (6.100,-4.350) {\textbf{C9}\\--};
\node[candidate] (n10) at (3.660,-4.350) {\textbf{C10}\\26.00};
\node[candidate] (n11) at (3.660,-5.800) {\textbf{C11}\\32.00};
\node[candidate] (n12) at (8.540,-1.450) {\textbf{C12}\\22.67};
\node[candidate] (n13) at (2.440,-5.800) {\textbf{C13}\\35.00};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,red!65!black,line width=1.2pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,red!65!black,line width=1.2pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n10) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n11);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_09.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (3.203,0.000) {\textbf{C0}\\41.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (1.525,-1.450) {\textbf{C1}\\43.33};
\node[candidate] (n2) at (0.610,-2.900) {\textbf{C2}\\43.00};
\node[candidate] (n3) at (3.660,-1.450) {\textbf{C3}\\42.67};
\node[candidate] (n4) at (4.880,-1.450) {\textbf{C4}\\44.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n5) at (2.440,-2.900) {\textbf{C5}\\49.67};
\node[candidate] (n6) at (0.000,-4.350) {\textbf{C6}\\43.67};
\node[candidate] (n7) at (2.440,-4.350) {\textbf{C7}\\35.67};
\node[candidate] (n8) at (1.220,-4.350) {\textbf{C8}\\47.33};
\node[candidate] (n9) at (3.660,-2.900) {\textbf{C9}\\44.67};
\node[candidate] (n10) at (0.000,-5.800) {\textbf{C10}\\39.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n4);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n7);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n8);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n9);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n10);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_10.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (2.592,0.000) {\textbf{C0}\\41.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n1) at (0.000,-1.450) {\textbf{C1}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n2) at (5.185,-1.450) {\textbf{C2}\\35.00};
\node[candidate] (n3) at (1.830,-2.900) {\textbf{C3}\\34.67};
\node[candidate] (n4) at (4.270,-2.900) {\textbf{C4}\\35.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n5) at (6.100,-2.900) {\textbf{C5}\\35.33};
\node[candidate] (n6) at (7.320,-2.900) {\textbf{C6}\\33.67};
\node[candidate] (n7) at (1.220,-4.350) {\textbf{C7}\\35.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n8) at (6.100,-4.350) {\textbf{C8}\\44.00};
\node[candidate] (n9) at (2.440,-4.350) {\textbf{C9}\\33.00};
\node[candidate] (n10) at (7.320,-4.350) {\textbf{C10}\\35.00};
\node[candidate] (n11) at (8.540,-2.900) {\textbf{C11}\\39.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n12) at (3.660,-4.350) {\textbf{C12}\\--};
\node[candidate] (n13) at (4.880,-4.350) {\textbf{C13}\\34.67};
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,red!65!black,line width=1.2pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n6);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,red!65!black,line width=1.2pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_11.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (3.355,0.000) {\textbf{C0}\\48.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (3.355,-1.450) {\textbf{C1}\\51.00};
\node[candidate] (n2) at (1.220,-2.900) {\textbf{C2}\\50.00};
\node[candidate] (n3) at (3.660,-2.900) {\textbf{C3}\\51.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n4) at (0.000,-4.350) {\textbf{C4}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n5) at (5.490,-2.900) {\textbf{C5}\\50.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n6) at (4.880,-4.350) {\textbf{C6}\\53.33};
\node[candidate] (n7) at (1.220,-4.350) {\textbf{C7}\\49.67};
\node[candidate] (n8) at (2.440,-4.350) {\textbf{C8}\\51.33};
\node[candidate] (n9) at (6.100,-4.350) {\textbf{C9}\\51.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n10) at (3.660,-4.350) {\textbf{C10}\\51.00};
\node[candidate] (n11) at (2.440,-5.800) {\textbf{C11}\\52.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n3);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n5);
\draw[->,red!65!black,line width=1.2pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n6);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n7);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n8);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt,dashed] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_12.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (2.440,0.000) {\textbf{C0}\\48.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (2.440,-1.450) {\textbf{C1}\\50.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n2) at (0.000,-2.900) {\textbf{C2}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n3) at (2.135,-2.900) {\textbf{C3}\\50.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n4) at (2.135,-4.350) {\textbf{C4}\\51.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n5) at (4.880,-2.900) {\textbf{C5}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n6) at (2.135,-5.800) {\textbf{C6}\\52.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (1.220,-7.250) {\textbf{C7}\\51.33};
\node[candidate] (n8) at (3.050,-7.250) {\textbf{C8}\\49.67};
\node[candidate] (n9) at (3.050,-8.700) {\textbf{C9}\\48.33};
\node[candidate] (n10) at (2.440,-10.150) {\textbf{C10}\\48.33};
\node[candidate] (n11) at (3.660,-10.150) {\textbf{C11}\\48.67};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n3);
\draw[->,red!65!black,line width=1.2pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n5);
\draw[->,red!65!black,line width=1.2pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n8);
\draw[->,gray!55,line width=.6pt] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n9) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n9) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_13.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (6.405,0.000) {\textbf{C0}\\54.92};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (3.050,-1.450) {\textbf{C1}\\58.20};
\node[candidate] (n2) at (9.760,-1.450) {\textbf{C2}\\52.46};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n3) at (0.000,-2.900) {\textbf{C3}\\62.30};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n4) at (0.000,-4.350) {\textbf{C4}\\64.75};
\node[candidate] (n5) at (1.830,-2.900) {\textbf{C5}\\57.38};
\node[candidate] (n6) at (6.100,-2.900) {\textbf{C6}\\62.30};
\node[candidate] (n7) at (3.660,-4.350) {\textbf{C7}\\60.66};
\node[candidate] (n8) at (1.220,-4.350) {\textbf{C8}\\57.38};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n9) at (0.000,-5.800) {\textbf{C9}\\68.03};
\node[candidate] (n10) at (4.880,-4.350) {\textbf{C10}\\61.48};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n11) at (2.440,-4.350) {\textbf{C11}\\52.46};
\node[candidate] (n12) at (6.100,-4.350) {\textbf{C12}\\56.56};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (7.320,-4.350) {\textbf{C13}\\--};
\node[candidate] (n14) at (8.540,-4.350) {\textbf{C14}\\65.57};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,red!65!black,line width=1.2pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n5);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n6);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,red!65!black,line width=1.2pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n9);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt,dashed] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n14);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_14.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.032,0.000) {\textbf{C0}\\54.92};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (1.525,-1.450) {\textbf{C1}\\56.56};
\node[candidate] (n2) at (6.100,-1.450) {\textbf{C2}\\57.38};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n3) at (0.000,-2.900) {\textbf{C3}\\--};
\node[candidate] (n4) at (6.100,-2.900) {\textbf{C4}\\59.84};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n5) at (3.050,-2.900) {\textbf{C5}\\59.02};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n6) at (3.050,-4.350) {\textbf{C6}\\63.11};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (1.220,-5.800) {\textbf{C7}\\62.30};
\node[candidate] (n8) at (6.100,-4.350) {\textbf{C8}\\60.66};
\node[candidate] (n9) at (7.320,-1.450) {\textbf{C9}\\56.56};
\node[candidate] (n10) at (6.100,-5.800) {\textbf{C10}\\59.02};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n11) at (2.440,-5.800) {\textbf{C11}\\68.85};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n12) at (7.320,-2.900) {\textbf{C12}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n13) at (3.660,-5.800) {\textbf{C13}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n14) at (4.880,-5.800) {\textbf{C14}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n15) at (8.540,-1.450) {\textbf{C15}\\55.74};
\node[candidate] (n16) at (6.100,-7.250) {\textbf{C16}\\60.66};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n5);
\draw[->,red!65!black,line width=1.2pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n8) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,red!65!black,line width=1.2pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\draw[->,gray!55,line width=.6pt,dashed] (n9) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n12);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n14);
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n15);
\draw[->,gray!55,line width=.6pt] (n10) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n16);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_15.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (2.745,0.000) {\textbf{C0}\\29.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n1) at (0.000,-1.450) {\textbf{C1}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n2) at (5.490,-1.450) {\textbf{C2}\\31.33};
\node[candidate] (n3) at (2.440,-2.900) {\textbf{C3}\\31.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n4) at (1.220,-4.350) {\textbf{C4}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n5) at (4.880,-2.900) {\textbf{C5}\\34.67};
\node[candidate] (n6) at (6.710,-2.900) {\textbf{C6}\\35.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (6.100,-4.350) {\textbf{C7}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n8) at (4.880,-4.350) {\textbf{C8}\\38.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n9) at (2.440,-4.350) {\textbf{C9}\\--};
\node[candidate] (n10) at (3.660,-4.350) {\textbf{C10}\\32.67};
\node[candidate] (n11) at (8.540,-2.900) {\textbf{C11}\\33.00};
\node[candidate] (n12) at (8.540,-4.350) {\textbf{C12}\\35.67};
\node[candidate] (n13) at (7.320,-4.350) {\textbf{C13}\\36.67};
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt,dashed] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,red!65!black,line width=1.2pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,red!65!black,line width=1.2pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt,dashed] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n9);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\draw[->,gray!55,line width=.6pt] (n11) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n12);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_16.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (4.880,0.000) {\textbf{C0}\\29.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (1.830,-1.450) {\textbf{C1}\\31.33};
\node[candidate] (n2) at (7.930,-1.450) {\textbf{C2}\\34.00};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n3) at (0.000,-2.900) {\textbf{C3}\\--};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n4) at (4.880,-2.900) {\textbf{C4}\\--};
\node[candidate] (n5) at (1.220,-2.900) {\textbf{C5}\\32.00};
\node[candidate] (n6) at (6.100,-2.900) {\textbf{C6}\\35.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (6.100,-4.350) {\textbf{C7}\\--};
\node[candidate] (n8) at (1.220,-4.350) {\textbf{C8}\\33.33};
\node[candidate] (n9) at (7.320,-2.900) {\textbf{C9}\\34.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n10) at (8.540,-2.900) {\textbf{C10}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n11) at (2.440,-2.900) {\textbf{C11}\\36.00};
\node[candidate] (n12) at (3.660,-2.900) {\textbf{C12}\\32.00};
\node[candidate] (n13) at (9.760,-2.900) {\textbf{C13}\\28.67};
\node[candidate] (n14) at (10.980,-2.900) {\textbf{C14}\\31.00};
\node[candidate] (n15) at (2.440,-4.350) {\textbf{C15}\\33.00};
\node[candidate] (n16) at (2.440,-5.800) {\textbf{C16}\\34.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt,dashed] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n5);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n5) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n9);
\draw[->,gray!55,line width=.6pt,dashed] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n11);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n12);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n14);
\draw[->,gray!55,line width=.6pt] (n11) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n15);
\draw[->,gray!55,line width=.6pt] (n15) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n16);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_17.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (4.270,0.000) {\textbf{C0}\\26.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n1) at (0.000,-1.450) {\textbf{C1}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n2) at (3.965,-1.450) {\textbf{C2}\\27.00};
\node[candidate] (n3) at (1.220,-2.900) {\textbf{C3}\\25.33};
\node[candidate] (n4) at (3.660,-2.900) {\textbf{C4}\\30.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n5) at (2.440,-4.350) {\textbf{C5}\\--};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n6) at (6.710,-2.900) {\textbf{C6}\\29.67};
\node[candidate] (n7) at (8.540,-1.450) {\textbf{C7}\\28.00};
\node[candidate] (n8) at (3.660,-4.350) {\textbf{C8}\\31.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n9) at (6.100,-4.350) {\textbf{C9}\\33.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n10) at (4.880,-4.350) {\textbf{C10}\\--};
\node[candidate] (n11) at (1.220,-4.350) {\textbf{C11}\\31.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n12) at (6.100,-5.800) {\textbf{C12}\\--};
\node[candidate] (n13) at (7.320,-4.350) {\textbf{C13}\\31.33};
\node[candidate] (n14) at (7.320,-5.800) {\textbf{C14}\\30.33};
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,red!65!black,line width=1.2pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,red!65!black,line width=1.2pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n11);
\draw[->,gray!55,line width=.6pt,dashed] (n9) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt] (n13) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_18.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.185,0.000) {\textbf{C0}\\26.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (3.050,-1.450) {\textbf{C1}\\29.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n2) at (0.000,-2.900) {\textbf{C2}\\30.00};
\node[candidate] (n3) at (3.355,-2.900) {\textbf{C3}\\27.67};
\node[candidate] (n4) at (1.830,-4.350) {\textbf{C4}\\30.33};
\node[candidate] (n5) at (3.660,-4.350) {\textbf{C5}\\24.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n6) at (0.000,-4.350) {\textbf{C6}\\32.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n7) at (7.320,-1.450) {\textbf{C7}\\--};
\node[candidate] (n8) at (4.880,-4.350) {\textbf{C8}\\31.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n9) at (1.220,-5.800) {\textbf{C9}\\30.33};
\node[candidate] (n10) at (6.100,-2.900) {\textbf{C10}\\28.67};
\node[candidate] (n11) at (2.440,-5.800) {\textbf{C11}\\30.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,red!65!black,line width=1.2pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt,dashed] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n11);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_19.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (5.947,0.000) {\textbf{C0}\\40.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (2.745,-1.450) {\textbf{C1}\\44.00};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\46.33};
\node[candidate] (n3) at (1.830,-2.900) {\textbf{C3}\\46.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n4) at (5.490,-2.900) {\textbf{C4}\\46.67};
\node[candidate] (n5) at (0.000,-4.350) {\textbf{C5}\\47.67};
\node[candidate] (n6) at (3.660,-4.350) {\textbf{C6}\\46.33};
\node[candidate] (n7) at (1.220,-4.350) {\textbf{C7}\\48.00};
\node[candidate] (n8) at (4.880,-4.350) {\textbf{C8}\\45.67};
\node[candidate] (n9) at (6.100,-4.350) {\textbf{C9}\\47.00};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n10) at (7.320,-4.350) {\textbf{C10}\\48.67};
\node[candidate] (n11) at (2.440,-4.350) {\textbf{C11}\\46.67};
\node[candidate] (n12) at (3.660,-5.800) {\textbf{C12}\\46.33};
\node[candidate] (n13) at (9.150,-1.450) {\textbf{C13}\\35.00};
\node[candidate] (n14) at (8.540,-2.900) {\textbf{C14}\\43.33};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n15) at (9.760,-2.900) {\textbf{C15}\\40.33};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n2);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n3);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n5);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n6);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n7);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n8);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n9);
\draw[->,red!65!black,line width=1.2pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n10);
\draw[->,gray!55,line width=.6pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n11);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n12);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n13);
\draw[->,gray!55,line width=.6pt] (n13) -- node[pos=.58,fill=white,inner sep=1.2pt,text=violet!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {S} (n14);
\draw[->,gray!55,line width=.6pt,dashed] (n13) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n15);
\end{tikzpicture}
\end{adjustbox}
\end{center}


==> appendix/curated/tree_20.tex <==
\begin{center}
\begin{adjustbox}{max width=\linewidth,max totalheight=.48\textheight}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
candidate/.style={circle,minimum size=10.5mm,inner sep=1pt,align=center,font=\sffamily\fontsize{8.2}{9.2}\selectfont,draw=blue!45!black,fill=blue!5,line width=.55pt}]
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n0) at (3.355,0.000) {\textbf{C0}\\40.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n1) at (1.830,-1.450) {\textbf{C1}\\30.67};
\node[candidate] (n2) at (0.000,-2.900) {\textbf{C2}\\35.67};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt] (n3) at (1.830,-2.900) {\textbf{C3}\\32.33};
\node[candidate,draw=red!65!black,fill=orange!12,line width=1pt,double,double distance=1pt,fill=orange!25,line width=1pt] (n4) at (1.830,-4.350) {\textbf{C4}\\45.67};
\node[candidate,draw=gray!60,fill=gray!5,dashed,text=gray!75!black] (n5) at (1.220,-5.800) {\textbf{C5}\\--};
\node[candidate] (n6) at (3.660,-2.900) {\textbf{C6}\\41.67};
\node[candidate] (n7) at (4.880,-1.450) {\textbf{C7}\\43.33};
\node[candidate] (n8) at (3.660,-4.350) {\textbf{C8}\\42.00};
\node[candidate] (n9) at (2.440,-5.800) {\textbf{C9}\\43.33};
\node[candidate] (n10) at (0.000,-4.350) {\textbf{C10}\\36.67};
\draw[->,red!65!black,line width=1.2pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n1);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n2);
\draw[->,red!65!black,line width=1.2pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n3);
\draw[->,red!65!black,line width=1.2pt] (n3) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n4);
\draw[->,gray!55,line width=.6pt,dashed] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n5);
\draw[->,gray!55,line width=.6pt] (n1) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n6);
\draw[->,gray!55,line width=.6pt] (n0) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n7);
\draw[->,gray!55,line width=.6pt] (n6) -- node[pos=.58,fill=white,inner sep=1.2pt,text=teal!80!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {A} (n8);
\draw[->,gray!55,line width=.6pt] (n4) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n9);
\draw[->,gray!55,line width=.6pt] (n2) -- node[pos=.58,fill=white,inner sep=1.2pt,text=blue!65!black,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] {R} (n10);
\end{tikzpicture}
\end{adjustbox}
\end{center}

